JRDB-Social: A Multifaceted Robotic Dataset for Understanding of Context and Dynamics of Human Interactions Within Social Groups

Understanding human social behaviour is crucial in computer vision and robotics. Micro-level observations like individual actions fall short, necessitating a comprehensive approach that considers individual behaviour, intra-group dynamics, and social group levels for a thorough understanding. To address dataset limitations, this paper introduces JRDB-Social, an extension of JRDB. Designed to fill gaps in human understanding across diverse indoor and outdoor social contexts, JRDB-Social provides annotations at three levels: individual attributes, intra-group interactions, and social group context. This dataset aims to enhance our grasp of human social dynamics for robotic applications. Utilizing the recent cutting-edge multi-modal large language models, we evaluated our benchmark to explore their capacity to decipher social human behaviour.

==> (inline-0) <==
\begin{tabular}{cc|cccc}
    \toprule
    Experiments & Metrics & Train & Validation & Test \\ \hline
    \multirow{2}{*}{Guided Perception} 
    & F1 score & \ref{table:GP-F1-train} & \ref{table:GP-F1-valid} & \ref{table:GP-F1-test} \\
    & Accuracy & \ref{table:GPTr} & \ref{table:GPV} & \ref{table:GPTe} \\ \hline
    \multirow{2}{*}{Holistic (Counting)} & F1 score & \ref{table:HCTr-F1} & \ref{table:HCV-F1} & \ref{table:HCTe-F1} \\
    & Accuracy & \ref{table:HCTr} & \ref{table:HCV} & \ref{table:HCTe} \\ \hline
    \multirow{2}{*}{Holistic (Binary)} & F1 score & \ref{table:HBTr-F1-score} & \ref{table:HBV-F1-score} & \ref{table:HBTe-F1} \\
    & Accuracy & \ref{table:HBTr} & \ref{table:HBV} & \ref{table:HBTe} \\\hline
    \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.7904 & 0.3414 & 0.2970 & 0.3439 & 0.1595 &0.1176& 0.1430 & 0.2785   \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.7153 & 0.2260 & 0.2587 & 0.3129 & 0.0978 &0.0875  & 0.1305 & 0.2651   \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) &  0.6086& 0.3999 &  0.2551& 0.4261 & 0.1668 & 0.1176 &0.1691  & 0.3039   \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} &  0.5754& 0.2961 & 0.2407 & 0.3944 & 0.0847 &0.0866  & 0.1593 & 0.2918  \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &  0.5321&0.1957&0.1323&0.1620& 0.0945 &0.0308 & 0.0360 & 0.2205  \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.5426 & 0.1944&  0.0752&0.1884  & 0.0224 & 0.0449 &  0.0418& 0.2510   \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.4865 & 0.1863 & 0.0796 & 0.2059 & 0.1934 & 0.0582 & 0.0056 & 0.1913   \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.2360 &0.1450  &0.0645 &0.2283  & 0.1137 & 0.0541 &0.0097&0.2833  \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.2173 &0.1112& 0.0126 & 0.3276 &0.0794& 0.0794 & 0.0201 &0.0274   \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.2173 & 0.1112 &0.0126&0.3276&0.0751 & 0.0794 &0.0429&0.0274  \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens)& 0.8105 & 0.2186 & 0.2971 &0.2076 &0.2007  & 0.0886 & 0.2010 & 0.2892   \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.7013 &0.1721& 0.2486 &0.1676& 0.1639 &0.0552& 0.1659 & 0.0882  \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.7225 &0.2783& 0.1822 & 0.0654 &0.0613  & 0.1992 & 0.0265 & 0.1836   \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.7344 & 0.1472 &0.2129 &0.0662  &0.0881& 0.1889 & 0.0265 &0.1830  \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.7709 &0.0216& 0.2930 & 0.0937 &0.1304&0.0987&0.0679& 0.1868   \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} &0.7634&0.0206&0.2543& 0.1009& 0.1304&0.0820&0.1106  &0.1868  \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens) & 0.6960 & 0.3201 &0.5253& 0.3322& 0.1200 & 0.2153 & 0.2379 & 0.1968 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} &0.6872 & 0.1996 & 0.2827 & 0.3368 & 0.0868 & 0.1181 & 0.2200 & 0.2128 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.5189& 0.3888 & 0.3745 & 0.3434 & 0.1420 &0.1878 & 0.1702 &0.2634 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.5051 &0.2279 &0.2348&0.3781  &0.1182 &0.1138& 0.2018 & 0.2336 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &0.5492  &0.2341&  0.1555& 0.1302 & 0.0279 & 0.0369 & 0.1409& 0.2548 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} &0.5199 &0.2313& 0.0812&0.1519& 0.0110 &0.0325& 0.1244 &0.2348 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.5508 &0.1842& 0.0924 &0.1696& 0.1117 & 0.0478 &0.1297 &0.1636 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} &0.3529&0.1523& 0.0535 &0.1872& 0.0399 &0.0468 & 0.1289 & 0.2175 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) &  0.1655 &0.0974& 0.0034 &0.2373&  0.0705&0.1174  &  0.0070&0.0303  \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.1655 &0.0974& 0.0034 &0.2373&  0.0705&0.1174  &  0.0070&0.0303  \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) &0.7539& 0.2849 & 0.2646 & 0.2579 &0.1911 & 0.1414 &0.2692& 0.2432 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} &0.6861  &0.3462&0.2401&0.2742& 0.1803 &0.0684  & 0.2090 & 0.2850 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.6507 &0.1866&0.3402&0.0589& 0.0728 & 0.0990&0.1245& 0.1741 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.6363 &0.1000&0.3230 & 0.0533 & 0.0728& 0.0990 & 0.1442&0.1741\\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) &0.6635&0.1075&0.4415& 0.0937 & 0.1564 &0.1151 &0.2118  & 0.1794\\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.6696 &0.0827& 0.3443 & 0.0971 &0.1435& 0.0751 & 0.2187 &  0.1825 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens) & 0.6626 & 0.2768 & 0.2275 & 0.2868 & 0.1898 & 0.0932 & 0.3109 & 0.2628 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} & 0.6465& 0.2065 & 0.1947 & 0.2584& 0.1166 & 0.1696 & 0.2764 & 0.2400\\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.4554 & 0.2385& 0.1854 & 0.3319 &0.1701 & 0.2455 & 0.2579 &0.3073 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.4601 & 0.1915 & 0.1837 & 0.3153 &0.1555 & 0.1551 & 0.2973 & 0.2762 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.2617 & 0.2022 & 0.1143 & 0.1435 & 0.0503 & 0.0385 & 0.1155 & 0.2694 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.2862 &0.1940 & 0.0752 & 0.1606& 0.0354 & 0.0480 & 0.1395 & 0.2520\\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.4280 &0.1598 & 0.0981 &0.1636 & 0.1319 & 0.0668 & 0.0988 & 0.2283 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.2116 & 0.1352 & 0.0364 & 0.1750 & 0.0917 & 0.0689 & 0.0941 & 0.2621 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) & 0.1882 & 0.1190 & 0.0123 & 0.2015 & 0.0911 & 0.2187&0.0661 & 0.0529 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} &0.1882 & 0.1190 & 0.0123 & 0.2077 & 0.0911 & 0.2200 & 0.0595 & 0.0529 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.6829 & 0.2038 & 0.2329 & 0.1770 & 0.1941 & 0.0935 & 0.2938 & 0.2709 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.6189 & 0.1791 & 0.2160 & 0.1393 & 0.2205 & 0.0659 & 0.2467 &0.2682 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.4687 & 0.2424 &0.1619& 0.0727 & 0.0637 &0.3807 & 0.2695 & 0.1869 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.5317 & 0.1189 &0.1896 & 0.0694 & 0.0633 & 0.2908 &0.2276 & 0.1860\\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.5466 & 0.0962 & 0.1985 &0.0938 & 0.1285 & 0.1566 & 0.2933 & 0.1909 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.5808 & 0.1336 & 0.1991 & 0.0966 & 0.1319 &0.1045 & 0.2892 & 0.1914 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.3486 & 0.2048 & 0.3454 & 0.0906 & 0.0681 &0.0321 & 0.2572 & 0.1520 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1601 & 0.1999 & 0.2699 & 0.0692 &0.0797 &0.0338 & 0.3070 & 0.1247 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.2378 &0.1809& 0.3032 & 0.0854 &0.0566 &0.0269 & 0.2303 & 0.1224 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0704 &0.0815 & 0.1706 & 0.0359 & 0.0354 &0.0208 & 0.2187 & 0.0360 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.0006 & 0.0094& 0.0225 & 0.0009 & 0.0000 & 0.0000 & 0.1315 & 0.0007 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.0000 & 0.0090 & 0.0090 & 0.0020 & 0.0000 & 0.0000 &0.1362 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.0325 & 0.0476 & 0.0190 & 0.0079 & 0.0000 & 0.0000 & 0.0708 & 0.0113 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0014 & 0.0054 & 0.0038 & 0.0055 & 0.0046 & 0.0000 & 0.0177 & 0.0022 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) & 0.0000 & 0.0002 & 0.0005 & 0.0000 & 0.0000 & 0.0022 & 0.0606 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.0000 & 0.0002 & 0.0005 & 0.0000 & 0.0000 & 0.0022 & 0.0606 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.2734 & 0.1686 & 0.2786 & 0.0892 & 0.0630 & 0.0381 & 0.2809 & 0.1552 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.3299 & 0.1649 & 0.2700 & 0.0365& 0.1545 & 0.0551 & 0.1877 & 0.0810 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.1029 & 0.1191 & 0.0581 & 0.0596 & 0.0168 & 0.0368 & 0.0258 & 0.0746 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} &0.1762 & 0.1357 & 0.1130 & 0.0783 & 0.0299 & 0.0314 & 0.0260 & 0.0767 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.1382 & 0.1624 & 0.0933 &0.0869 & 0.0339 & 0.0411 & 0.0505 & 0.0683 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1993 & 0.1615 & 0.1563 & 0.1038 & 0.0105 & 0.0314 & 0.1038 & 0.0483 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.3893 & 0.2759 & 0.3335 & 0.0866 & 0.0955 & 0.0437 & 0.2500 & 0.1722 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1553 & 0.2820 & 0.2488 & 0.0559 & 0.0992 & 0.0508 &0.2448 & 0.1189 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens)  & 0.1927 & 0.2384 & 0.2991 &0.0563 &0.1026 & 0.0376 & 0.1295 &0.1597 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0356 & 0.1353 & 0.1424 & 0.0174 & 0.0584 & 0.0268 & 0.1922 & 0.0592 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.0000 &0.0303 & 0.0241 & 0.0055 & 0.0000 & 0.0000 & 0.1547 & 0.0000 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.0000 & 0.0161 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0630 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens)& 0.0421 & 0.0992& 0.0022 & 0.0103 & 0.0000 & 0.0066 & 0.0500 & 0.0083 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0000 & 0.0154 & 0.0000 & 0.0000 &0.0080 & 0.0000 & 0.0421 & 0.0113 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.2671 & 0.2263 & 0.2918 & 0.0808 &0.0896 & 0.0460 & 0.2440 & 0.2030 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.2818 & 0.2182 & 0.2509 &0.0815& 0.1117 & 0.0524 & 0.3589 & 0.2006 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.0816 & 0.0943 & 0.0252 & 0.0402 & 0.0113 & 0.0317 & 0.1315 & 0.0694 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} &0.1307 & 0.1284 & 0.0456 & 0.0721 & 0.0103 & 0.0364 & 0.1444 & 0.0806 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) &0.1088 & 0.1397 &0.0455 &0.0317 & 0.0306 & 0.0599 & 0.2657 & 0.0913 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1539 &0.1842 &0.1114 & 0.0664 & 0.0305 & 0.0475 & 0.2528 & 0.0651 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.3086 & 0.2854 & 0.3591 & 0.1164 & 0.0838 & 0.0125 & 0.3150 & 0.2011 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1540 & 0.2636 & 0.2702 & 0.0803 & 0.1025 & 0.0146 & 0.2913 & 0.1414 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.2093 & 0.2555 & 0.2947 & 0.0878 & 0.0588 & 0.0094 & 0.3804 & 0.1430 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0000 & 0.0095 & 0.0048 & 0.0046 & 0.0000 & 0.0000 & 0.2148 & 0.0094 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &0.0017 & 0.0303 & 0.0263 & 0.0000 & 0.0000 & 0.0000 & 0.0863 & 0.0010 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.0017 & 0.0104 & 0.0043 & 0.0000 & 0.0015 & 0.0000 & 0.1037 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.0079 & 0.0549 & 0.0098 & 0.0123 & 0.0051 & 0.0000 & 0.0640 & 0.0317 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0000 & 0.0095 & 0.0048 & 0.0046 & 0.0000 & 0.0000 & 0.0281 & 0.0094 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.0025 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0304 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter}  & 0.0025 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0304 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.1971 &0.2383 & 0.2418 & 0.1118 & 0.0959 & 0.0162 & 0.2905 & 0.2046 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.2796 & 0.2166 &0.2673 & 0.1169 & 0.0782 & 0.0172 & 0.2053 & 0.2123 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.0738 & 0.0995 & 0.0197 & 0.0539 & 0.0190 & 0.0180 &0.2108 & 0.0824 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.1410 & 0.1581 & 0.0856 & 0.0940 & 0.0217 & 0.0174 & 0.1662 & 0.1093 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.0916 & 0.1389 & 0.0563 & 0.0956 & 0.0297 & 0.0217 & 0.2726 & 0.0900 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1620 & 0.1584 & 0.1100 & 0.1195 & 0.0184 & 0.0168 & 0.2788 & 0.0525 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9664 & 0.4984 & 0.7341 & 0.3013 & 0.2066 & 0.0976 & 0.2733& 0.4272 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9637 &0.4992& 0.7333 & 0.3112 &0.2136& 0.1017 &0.2733&0.4207\\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9664 & 0.4984 &0.7341& 0.2920 & 0.2000 &0.0959 & 0.2733 & 0.4092 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} &0.9664  &0.4984 & 0.7341 & 0.2942 & 0.2003 &0.0960& 0.2733 & 0.4119 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.9243 & 0.5048 &0.7305 & 0.3238 & 0.2398 & 0.1107 & 0.2723 & 0.3260 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.8685& 0.5224 &0.7293  &  0.3048&0.1958&0.1123&0.2647&0.3740 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.6688 & 0.4294 & 0.1631 &0.2455 &0.2217& 0.0869& 0.3333 &0.4105 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.6554& 0.4324 &0.1824 & 0.2395 & 0.2183 &0.0823 & 0.2874 &0.4162 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)&0.9301 & 0.5563 & 0.7351 &0.2867& 0.1967 &0.0956 & 0.2951 &0.3836 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter}  & 0.9301 & 0.5563 & 0.7351 &0.2867& 0.1967 &0.0956 & 0.2951 &0.3836 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) &0.8614 & 0.5400 &0.5318&0.3099&0.3149 & 0.1199 & 0.4542 & 0.2569 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.8297 & 0.4970 & 0.5995 & 0.2951 &0.2735 & 0.1150 &0.4094& 0.2562\\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.8562 & 0.5617 &0.7512 &0.3102& 0.4157&0.1359& 0.3061 &0.4299 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.8597 & 0.5583 & 0.7537 & 0.3159 &0.4018  & 0.1290 & 0.3087& 0.4229 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.8837 & 0.5430 & 0.7463  & 0.3433 &0.3072  &  0.1092&0.3257& 0.4282 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.8709 & 0.5904&0.7121& 0.3162 & 0.3457 & 0.1214 & 0.3910&0.4529 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9855 & 0.5477 & 0.7155 & 0.3183  & 0.2848 & 0.1236 & 0.2857 & 0.4774 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9855 & 0.5523 & 0.7069 & 0.3097 &  0.2879 & 0.1266 &0.2857 & 0.5149 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9855& 0.5477 & 0.7155 & 0.3125 & 0.2739 & 0.1174 & 0.2857 &0.4792 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.9855 & 0.5477 & 0.7155 & 0.3127 & 0.2739 & 0.1175 & 0.2857 & 0.4801 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &0.9393&0.5084 & 0.7180 &  0.3125& 0.2727 & 0.1295 & 0.2880 & 0.4435 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.8333 &0.4691 & 0.7188 & 0.3177 & 0.2379 &0.1339&  0.2881& 0.4189\\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) &0.7155  &0.4873&0.0430&  0.2705& 0.2817 & 0.0942 & 0.3716 & 0.5054 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.7155 &0.3906  &0.0638&0.2634 &0.2668 & 0.0842 &0.2905& 0.4822 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.9855 & 0.6073 & 0.7096&0.2976& 0.2690 & 0.1178 & 0.2926 &0.4421 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.9855 & 0.6073 & 0.7096&0.2976 & 0.2690 &0.1178 & 0.2926 &  0.4421 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) &0.8205&0.5794&0.6322& 0.2897 &0.2551 &0.1531&0.5344& 0.3121 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} &0.8305&0.5438&0.5850&0.2709& 0.2511 & 0.1581 & 0.4107 &0.3608 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.8688 & 0.6226 & 0.7368 & 0.2937 & 0.4193 & 0.1577 &0.3255 & 0.4615 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.8205 &0.6192 &0.7414& 0.3323 & 0.4227 &0.1589& 0.3301 &0.4585 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) &0.8976  & 0.6018 & 0.7196 &  0.3228& 0.3376 &0.1237 & 0.3763 &0.4593 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.8709 & 0.5904 &0.7121& 0.3162 & 0.3457 &0.1214& 0.3910&0.4529 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9906 & 0.6160 & 0.7643 & 0.3542 & 0.2223 & 0.0450 & 0.2857 & 0.5172 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9906 &0.6184 & 0.7651 & 0.3610  & 0.2324 & 0.0461 & 0.2863 &0.5125 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9906 & 0.6153 &0.7671 & 0.3394 & 0.2158 &0.0446 & 0.2857& 0.5007 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.9887 & 0.6153 & 0.7671 & 0.3436 & 0.2160 & 0.0443 & 0.2857 & 0.5030 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.9304 & 0.5342 & 0.7688 & 0.3701 & 0.2077 & 0.0493 & 0.2893 & 0.3830 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.8884 & 0.5233 & 0.7647 & 0.3525 &0.2073 & 0.0487 & 0.2838 & 0.4004 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.7177 & 0.4587 & 0.1370 & 0.2745 & 0.2303 & 0.0379 & 0.3755  & 0.4485 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.7207 &  0.4615 & 0.1741 & 0.2746 & 0.2287 & 0.0445 & 0.3818 &  0.4498 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.9733 & 0.6264 & 0.7663 & 0.3380 & 0.2131 & 0.0449 & 0.2857 & 0.4761 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.9733 & 0.6264 & 0.7663 & 0.3380 & 0.2131 & 0.0449 & 0.2857 & 0.4761 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.8036 & 0.4978 & 0.5328 &0.2951& 0.3145 & 0.0710 & 0.5735 & 0.2882 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.8089 & 0.5489 & 0.5415 & 0.3217 & 0.2915 & 0.0564 & 0.4520 & 0.3564 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.8296 & 0.6790 & 0.7952 & 0.3438 & 0.4403 & 0.0786 & 0.3259 & 0.5324 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.8491 & 0.6705 & 0.7821 & 0.3433 & 0.4018& 0.0685 & 0.3251 & 0.5272 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.8925& 0.6576 & 0.7763 & 0.3812 & 0.3333 & 0.0526 & 0.3734 & 0.5333 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.8791 & 0.6442 &0.7624 & 0.3820 & 0.3333 &0.0523& 0.3729& 0.5298 \\
    \hline
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
                            Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.8675 & 0.8874 & 0.5661 & 0.8495 & 0.7128 &0.9010& 0.1965 & 0.7741   \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.8188 & 0.5916 & 0.4261 & 0.8505 & 0.4940 &0.8359  & 0.1780 & 0.7532   \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) &  0.7909& 0.9489 &  0.5461& 0.8901 & 0.5434 & 0.5434 &0.1719  & 0.8528   \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} &  0.7549& 0.7703 & 0.4815 & 0.8804 & 0.4910 &0.7855  & 0.2088 & 0.8159  \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &  0.7630&0.9535&0.1984&0.5376& 0.1769 &0.9628 & 0.0644 & 0.8336   \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.7630 & 0.9396&  0.1015&0.6261  & 0.0614 & 0.9414 &  0.0818& 0.8229   \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.4239 & 0.8712 & 0.1123 & 0.6725 & 0.4400 & 0.9321 & 0.0102 & 0.8934   \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.1881 &0.5614  & 0.0646 &0.7318  & 0.2248 & 0.8934 &0.0286&0.8769  \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.2473 &0.3561& 0.0153 & 0.9420 &0.2068& 0.9346 & 0.0429 &0.8816   \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.2473 & 0.3561 &0.0153&  0.9420&0.2068  & 0.9346 &0.0429&0.8816  \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens)& 0.8687 & 0.7412 & 0.5215 &0.7665 &0.8058  & 0.8467 & 0.3190 & 0.8832   \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.7735 &0.5591& 0.3923 &0.7999& 0.6979 &0.7230& 0.2852 & 0.8370  \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.8385 &0.6380& 0.5261 & 0.8609 &0.7533  & 0.9667 & 0.0460 & 0.1025   \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.8362 & 0.2552 &0.5292 &0.8571  &0.7563& 0.9608 & 0.0460 &0.1089  \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.8606 &0.0348& 0.5446 & 0.0821 &0.2878&0.9124&0.1441& 0.1251   \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} &0.8466&0.0336&0.5215&  0.1626& 0.2631&0.8782&0.1688  &0.1513  \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens) & 0.7795 & 0.7603 &0.6220& 0.6236 & 0.5707 & 0.9288 & 0.5630 & 0.7661 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} & 0.7731 & 0.5047 & 0.4418 & 0.6729 & 0.3863 & 0.8467 & 0.4761 & 0.7427 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.7150& 0.8498 & 0.5465 & 0.8610 & 0.3636 &0.8936 & 0.5154 &0.8479 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.6932 &0.7188 &0.5058&0.7297  &0.3888 &0.8164& 0.5126 & 0.8082 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &0.7667  &0.5271&  0.5523& 0.8819 & 0.5732 & 0.9653 &  0.4817& 0.1102 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.6932 &0.8498& 0.1046 &0.5450& 0.0277 &0.9020& 0.4425 &0.8304 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.4632 &0.8434& 0.1337 &0.6029& 0.2070 & 0.9143 &0.4789  &0.8924 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} &0.2619&0.5878& 0.0639 &0.6854& 0.1035 & 0.8658 & 0.4677 & 0.8696 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) & 0.2268 &0.2044& 0.0058 &0.9288&  0.1691&0.9143  &  0.0084& 0.8880 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.2268& 0.2044 &0.0058&0.9286&0.1691& 0.9143 & 0.0084 &  0.8880 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) &0.8019& 0.6709 & 0.5058 & 0.8510 & 0.6363 & 0.8876 &0.5742& 0.8763 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} &0.7252  &0.5527&0.4302&0.8505& 0.5984 &0.7931  & 0.3445 & 0.8313 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.7667 &0.5271&0.5523&0.8819& 0.5732 & 0.9653&0.4817& 0.1102 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.7444 &0.2076&0.5465  & 0.8971 & 0.5732& 0.9653 & 0.4845&0.1102 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) &0.7667&0.1054&0.5755& 0.0821 & 0.4444 &0.9473 &0.5042  & 0.1578 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.7635 &0.6709& 0.5290 & 0.1270 &0.3813& 0.8814 & 0.5042 &  0.1780 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens) & 0.7609 & 0.6896 & 0.4215 & 0.8361 & 0.5094 & 0.6199 & 0.5619 & 0.7795 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} & 0.7413 & 0.4674 & 0.3296 & 0.8425 & 0.3541 & 0.8731 & 0.5004 & 0.7520 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.6723 & 0.7154 & 0.4035 & 0.8597 & 0.4495 & 0.9048 & 0.4035 & 0.8524 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.6485 & 0.5566 & 0.3475 & 0.8557 & 0.3996 & 0.8349 & 0.4796 & 0.8095 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.6110 & 0.7288 & 0.1535 & 0.4947 & 0.1165 & 0.9700 & 0.4001 & 0.8441 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.6306 & 0.7596 & 0.0862 & 0.5913 & 0.0688 & 0.9446 & 0.3972 & 0.8263 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.6111 & 0.7288 & 0.1536 & 0.4947 & 0.1165 & 0.9701 & 0.4001 & 0.8441 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.1566 & 0.4648 & 0.0381 & 0.6866 & 0.1842 & 0.8743 & 0.3887 & 0.8693 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) & 0.2221 & 0.2480 & 0.0168 & 0.9274 & 0.2253 & 0.9473 & 0.0702 & 0.8836 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.2221 & 0.2480 & 0.0168 & 0.9280 & 0.2253 & 0.9477 & 0.0630 & 0.8836 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.7353 & 0.5879 & 0.4148 & 0.7536 & 0.5694 & 0.7416 & 0.4989 & 0.8735 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.6783 & 0.4398 & 0.3363 & 0.7885 & 0.5361 & 0.6676 & 0.3644 & 0.8214 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.6817 & 0.4942 & 0.3924 & 0.8182 & 0.4340 & 0.9751 & 0.4803 & 0.1076 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.6928 & 0.1971 & 0.3991 & 0.8375 & 0.4351 & 0.9655 & 0.4860 & 0.1164 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.7106 & 0.2168 & 0.4013 & 0.0924 & 0.3674 & 0.8995 & 0.5634 & 0.1327 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.7089 & 0.2061 & 0.3857 & 0.1447 & 0.3019 & 0.8435 & 0.5555 & 0.1571 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.2634 & 0.1575 & 0.2780 & 0.0711 & 0.0531 & 0.0257 & 0.3158 & 0.1173 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1196 & 0.1556 & 0.2151 & 0.0517 & 0.0603 & 0.0270 & 0.3579 & 0.0969 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.1799 & 0.1380 & 0.2404 & 0.0662 & 0.0444 & 0.0212 & 0.2632 & 0.0943 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0545 & 0.0612 & 0.1344 & 0.0280 & 0.0259 & 0.0166 & 0.2632 & 0.0283 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.0004 & 0.0067 & 0.0177 & 0.0017 & 0.0000 & 0.0000 & 0.1790 & 0.0004 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.0000 & 0.0060 & 0.0066 & 0.0017 & 0.0000 & 0.0000 & 0.1790 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.0251 & 0.0353 & 0.0150 & 0.0061 & 0.0000 & 0.0000 & 0.0842 & 0.0091 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0009 & 0.0034 & 0.0025 & 0.0038 & 0.0043 & 0.0000 & 0.0526 & 0.0013 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens) & 0.0000 & 0.0002 & 0.0003 & 0.0000 & 0.0000 & 0.0016 & 0.1474 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.0000 & 0.0002 & 0.0003 & 0.0000 & 0.0000 & 0.0016 & 0.1474 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.1921 & 0.1310 & 0.2202 & 0.0691 & 0.0484 & 0.0320 & 0.4211 & 0.1265 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.2428 & 0.1255 & 0.2096 & 0.0297 & 0.1241 & 0.0410 & 0.2632 & 0.1241 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.0665 & 0.0921 & 0.0425 & 0.0455 & 0.0132 & 0.0309 & 0.0632 & 0.0631 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.1205 & 0.1041 & 0.0927 & 0.0592 & 0.0237 & 0.0275 & 0.0632 & 0.0663 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.0907 & 0.1260 & 0.0640 & 0.0678 & 0.0262 & 0.0351 & 0.0947 & 0.0565 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1399 & 0.1256 & 0.1228 & 0.0824 & 0.0082 & 0.0258 & 0.1368 & 0.0417 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.3083 & 0.2189 & 0.2668 & 0.0636 & 0.0755 & 0.0355 & 0.3429 & 0.1343 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1186 & 0.2224 & 0.2006 & 0.0403 & 0.0802 & 0.0419 & 0.3143 & 0.0899 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens)  & 0.1458 & 0.1814 & 0.2281 & 0.0401 & 0.0835 & 0.0305 & 0.2286 & 0.1254 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0235 & 0.1129 & 0.1125 & 0.0132 & 0.0462 & 0.0217 & 0.2571 & 0.0486 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.0000 & 0.0202 & 0.0213 & 0.0045 & 0.0000 & 0.0000 & 0.2571 & 0.0000 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.0000 & 0.0109 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.1429 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens)& 0.0355 & 0.0762 & 0.0012 & 0.0087 & 0.0000 & 0.0044 & 0.1429 & 0.0046 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0000 & 0.0107 & 0.0000 & 0.0000 & 0.0069 & 0.0000 & 0.1143 & 0.0074 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.1946 & 0.1785 & 0.2317 & 0.0621 & 0.0722 & 0.0376 & 0.3714 & 0.1703 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.2051 & 0.1744 & 0.2033 & 0.0606 & 0.0931 & 0.0446 & 0.4571 & 0.1601 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens) & 0.0592 & 0.0678 & 0.0193 & 0.0333 & 0.0079 & 0.0246 & 0.2000 & 0.0554 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.0949 & 0.0966 & 0.0335 & 0.0586 & 0.0069 & 0.0288 & 0.2000 & 0.0685 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.0713 & 0.1136 & 0.0311 & 0.0236 & 0.0285 & 0.0491 & 0.3429 & 0.0776 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1060 & 0.1566 & 0.0882 & 0.0519 & 0.0275 & 0.0381 & 0.3429 & 0.0600 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.2263 & 0.2239 & 0.2897 & 0.0894 & 0.0669 & 0.0093 & 0.4444 & 0.1581 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.1142 & 0.2058 & 0.2109 & 0.0619 & 0.0822 & 0.0107 & 0.4000 & 0.1097 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.1539 & 0.2019 & 0.2282 & 0.0680 & 0.0449 & 0.0065 & 0.3185 & 0.1122 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.0000 & 0.0076 & 0.0040 & 0.0036 & 0.0000 & 0.0000 & 0.3111 & 0.0078 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.0011 & 0.0229 & 0.0223 & 0.0000 & 0.0000 & 0.0000 & 0.2000 & 0.0007 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} &  0.0011 & 0.0081 & 0.0038 & 0.0000 & 0.0010 & 0.0000 & 0.2222 & 0.0000 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.0059 & 0.0397 & 0.0077 & 0.0099 & 0.0038 & 0.0000 & 0.1818 & 0.0244 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.0000 & 0.0076 & 0.0040 & 0.0036 & 0.0000 & 0.0000 & 0.0637 & 0.0078 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.0020 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0296 & 0.0000 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter}  & 0.0020 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0296 & 0.0000 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.1271 & 0.1842 & 0.1846 & 0.0878 & 0.0754 & 0.0138 & 0.4148 & 0.1689 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.1927 & 0.1723 & 0.2022 & 0.0899 & 0.0615 & 0.0140 & 0.2741 & 0.1742 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.0444 & 0.0743 & 0.0132 & 0.0413 & 0.0145 & 0.0168 & 0.2667 & 0.0635 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.0913 & 0.1226 & 0.0662 & 0.0744 & 0.0173 & 0.0162 & 0.2593 & 0.0885 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.0554 & 0.1053 & 0.0376 & 0.0755 & 0.0241 & 0.0194 & 0.3778 & 0.0757 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.1062 & 0.1242 & 0.0798 & 0.0943 & 0.0158 & 0.0153 & 0.3852 & 0.0446 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9350 & 0.3320 & 0.5800 & 0.2604 & 0.1466 & 0.0755 & 0.1583& 0.3272 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9300 &0.3380& 0.5800 & 0.3466 &0.1983& 0.1283 & 0.1583&0.3490 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9350 & 0.3320 &0.5800& 0.1757 & 0.2572 & 0.0504 & 0.1583 & 0.2572 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} &0.9350  & 0.3320 & 0.5800 & 0.1938 & 0.1127 &0.0512& 0.1583 & 0.2654 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.8600 & 0.4940 & 0.5775 & 0.3576 & 0.6055 & 0.4459 & 0.1716 & 0.6090 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} &  0.7700& 0.5320 &0.5825  &  0.3461&0.5666&0.4581&0.1666&0.6136 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.5050 & 0.6120 & 0.4100 & 0.2947 &0.2239&  0.6742& 0.6333 & 0.5718 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.4900 & 0.6220 & 0.4175 & 0.3076 & 0.2483 & 0.6453 & 0.6033 & 0.5690 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.8700 & 0.5280 & 0.5875 &0.1852& 0.1200 & 0.0624 & 0.3233 &0.2990 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter}  & 0.8700 & 0.5280 & 0.5875 &0.1852& 0.1200 & 0.0624 & 0.3233&0.2990 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.7700 & 0.7240 &0.4675&0.7328& 0.8139 & 0.6377 & 0.7317 & 0.6845 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.7250 & 0.6600 & 0.5325 & 0.6861 & 0.7639 & 0.5885 &0.6683& 0.6200 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.7600 & 0.4820 & 0.6225 &0.6400& 0.7938&0.6083& 0.2900 &0.5009 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.7650 & 0.4780 & 0.6325 & 0.6309 &0.7866  & 0.5810 & 0.2983& 0.4963 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.8000 & 0.4480 & 0.6125  & 0.5409 &0.6066  &  0.2314&0.3583& 0.4563 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.7714 & 0.5085&0.5785& 0.5823 & 0.6095 & 0.3253 & 0.4809& 0.5168 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9714 & 0.3771 & 0.5571 & 0.3007  & 0.2111 & 0.1155 & 0.1667 & 0.3688 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9714 & 0.3886 & 0.5500 & 0.3633 &  0.2698 & 0.1878 & 0.1667 & 0.4520 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9714& 0.3771 & 0.5571 & 0.1918 & 0.1587 & 0.0623 & 0.1666 & 0.3168 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.9714 & 0.3771 & 0.5571 & 0.1986 & 0.1587 & 0.0629 & 0.1666 & 0.3194 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) &0.8857& 0.5029 & 0.5643 &  0.3415& 0.5683 & 0.4752 & 0.1762 & 0.6286 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.7143 & 0.5086 & 0.5643 & 0.3633 & 0.5730 &0.4647&  0.2000& 0.6182 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) &0.5571  &0.6514&0.3643&  0.3102& 0.2556 & 0.6974 & 0.6619 & 0.6494 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.5571 &0.5543  &0.3714& 0.3306 & 0.2762 & 0.6706 &0.6048& 0.6208 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.9714 & 0.5714 & 0.5500&0.1973& 0.1635 & 0.0659 & 0.3095 &0.3117 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.9714 & 0.5714 & 0.5500& 0.1973 & 0.1635 & 0.0659 & 0.3095 &  0.3117 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) &0.7000&0.7429&0.5929& 0.7265 & 0.7683 &0.6583&0.7429& 0.6909 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} &0.7143&0.7029&0.5643&0.6925& 0.7349 & 0.6525 & 0.6857 &0.6779 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.7714 & 0.5429 & 0.6071 & 0.6599 & 0.7714 & 0.6886 &0.3095 & 0.5455 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.7000 & 0.5714 &0.6214& 0.6776 & 0.7746 &0.6606& 0.3238 &0.5584 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) &0.8143  & 0.5086 & 0.5714 &  0.5605& 0.5952 & 0.2321 & 0.4476 &0.4987 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.7714 & 0.5086 &0.5786& 0.5823 & 0.6095 &0.3254& 0.4810 &0.5169 \\
    \hline
  \end{tabular}
\begin{tabular}{lccc|c|cccc}
    \toprule
    {\bf Multi-modal LLM} & \multicolumn{3}{c}{ {\bf Individual Level}} & \multicolumn{1}{c}{ {\bf Intra-Group Level }} & \multicolumn{4}{c}{{\bf Social Group Level}} \\
    \cline{2-9}
    & Gender & Age & Race & Interactions & BPC & SSC & Venue & Purpose \\
    \hline
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video} (5 Ens)& 0.9815 & 0.4459 & 0.6185 & 0.3083 & 0.1621 & 0.0584 & 0.1667 & 0.3953 \\
    Video-LLaMA (LLaMA-2 13B)~\cite{zhang2023video}  & 0.9815 & 0.4533 & 0.6204 & 0.3746  & 0.2202 & 0.1306 & 0.1691 & 0.4249 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} (5 Ens) & 0.9815 & 0.4444 & 0.6222 & 0.2120 & 0.1210 & 0.0230 & 0.1667 & 0.3354 \\
    Video-LLaMA (LLaMA-2 7B)~\cite{zhang2023video} & 0.9778 & 0.4444 & 0.6222 & 0.2321 & 0.1222 & 0.0239 & 0.1667 & 0.3428 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} (5 Ens) & 0.8704 & 0.5170 & 0.6259 & 0.3951 & 0.6235 & 0.5051 & 0.1815 & 0.6182 \\
    Valley (LLaMA-1 13B)~\cite{luo2023valley} & 0.8000 & 0.5170 & 0.6241 & 0.3898 & 0.6160 & 0.5046 & 0.1901 & 0.6108 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} (5 Ens) & 0.5630 & 0.5630 & 0.3704 & 0.2974  & 0.2465 & 0.7167 & 0.6593  & 0.5960 \\
    Valley (LLaMA-2 7B)~\cite{luo2023valley} & 0.5667 &  0.5541 & 0.3852 & 0.3256 & 0.2757 & 0.6955 & 0.6642 &  0.5865 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} (5 Ens)& 0.9481 & 0.5600 & 0.6241 & 0.2388 & 0.1280 & 0.0358 & 0.2963 & 0.3852 \\
    OTTER (LLaMA-1 7B)~\cite{li2023otter} & 0.9481 & 0.9481 & 0.6241 & 0.2388 & 0.1280 & 0.0358 &  0.2963 & 0.3852 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} (5 Ens) & 0.6777 & 0.6533 & 0.4870 &0.7135& 0.8349 & 0.6799 & 0.7851 & 0.6707 \\
    MiniGPT-4 (LLaMA-2 7B)~\cite{zhu2023minigpt} & 0.6852 & 0.6519 & 0.4796 & 0.6832 & 0.7720 & 0.6313 & 0.7037 & 0.6498 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} (5 Ens)& 0.7111 & 0.5896 & 0.6815 & 0.6554 & 0.8128 & 0.6812 & 0.3210 & 0.5872 \\
    InstructBLIP (Vicuna-V1 13B)~\cite{instructblip} & 0.7407 & 0.5807 & 0.6648 & 0.6236 & 0.7844 & 0.6221 & 0.3185 & 0.5798 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} (5 Ens) & 0.8074 & 0.5481 & 0.6500 & 0.5580 & 0.6099 & 0.2435 & 0.4407 & 0.5428 \\
    InstructBLIP (Vicuna-V1 7B)~\cite{instructblip} & 0.7851 & 0.5303 & 0.6388 & 0.5492 & 0.6115 &0.2662& 0.4395& 0.5494 \\
    \hline
  \end{tabular}
\begin{tabular}{cc|ccccc|ccccc}
\hline
\multicolumn{2}{c}{} & \multicolumn{5}{c}{\textbf{Accuracy}} & \multicolumn{5}{c}{\textbf{F1 Score}} \\
\hline
\textbf{Resize} & \textbf{Pad Scale} & \textbf{Venue} & \textbf{Purpose} & \textbf{BPC} & \textbf{SSC} & \textbf{Avg.} & \textbf{Venue} & \textbf{Purpose} & \textbf{BPC} & \textbf{SSC} & \textbf{Avg.} \\
\hline
 & 1.0 & 0.1148 & 0.8199 & 0.5227 & 0.7322 & 0.5474 & 0.0686 & 0.2357 & 0.1818 & 0.0671 & 0.1383 \\
 & 1.2 & 0.0868 & 0.8211 & 0.5657 & 0.7452 & 0.5547 & 0.0553 & 0.2234 & 0.1997 & 0.0677 & 0.1365 \\
 & 1.4 & 0.0952 & 0.8173 & 0.5657 & 0.7195 & 0.5494 & 0.0664 & 0.2058 & 0.1761 & 0.0603 & 0.1271 \\
Frame-level & 1.6 & 0.0812 & 0.8290 & 0.5884 & 0.7801 & 0.5697 & 0.0420 & 0.2272 & 0.2027 & 0.0757 & 0.1369 \\
 & 1.8 & 0.0700 & 0.8196 & 0.6086 & 0.7455 & 0.5609 & 0.0335 & 0.2258 & 0.2003 & 0.0729 & 0.1331\\
 & 2.0 & 0.0868 & 0.8214 & 0.6162 & 0.7731 & 0.5744 & 0.0456 & 0.2236 & 0.1693 & 0.0706 & 0.1273\\
 & 2.5 & 0.0896 & 0.8313 & 0.5985 & 0.7931 & 0.5781 & 0.0472 & 0.2850 & 0.1803 & 0.0685 & 0.1452 \\
 & 3.0 & 0.0952 & 0.8296 & 0.6086 & 0.7650 & 0.5746 & 0.0677 & 0.2399 & 0.1828 & 0.0721 & 0.1406\\
\hline
 & 1.0 & 0.0840 & 0.7954 & 0.5631 & 0.6958 & 0.5346 & 0.0631 & 0.1972 & 0.1285 & 0.0573 & 0.1115 \\
 & 1.2 & 0.0840 & 0.8179 & 0.5152 & 0.6610 & 0.5195 & 0.0434 & 0.2318 & 0.1007 & 0.0558 & 0.1079 \\
 & 1.4 & 0.0616 & 0.8144 & 0.5606 & 0.6702 & 0.5267 & 0.0304 & 0.1890 & 0.1890 & 0.0640 & 0.1181 \\
Fixed Black Mask & 1.6 & 0.0700 & 0.8232 & 0.5707 & 0.6787 & 0.5356 & 0.0399 & 0.2390 & 0.1666 & 0.0573 & 0.1257 \\
 & 1.8 & 0.0924 & 0.8243 & 0.5960 & 0.6913 & 0.5510 & 0.0506 & 0.2324 & 0.1797 & 0.0645 & 0.1318 \\
 & 2.0 & 0.0952 & 0.8091 & 0.5682 & 0.6726 & 0.5363 & 0.0727 & 0.2363 & 0.1889 & 0.0651 & 0.1408 \\
 & 2.5 & 0.0728 & 0.8270 & 0.5909 & 0.6358 & 0.5316 & 0.0408 & 0.2169 & 0.1545 & 0.0528 & 0.1162 \\
 & 3.0 & 0.0560 & 0.8068 & 0.6035 & 0.6725 & 0.5347 & 0.0300 & 0.2159 & 0.1712 & 0.0610 & 0.1195 \\
\hline
& 1.0 & 0.0728 & 0.8223 & 0.5606 & 0.7251 & 0.5452 & 0.0399 & 0.2323 & 0.1486 & 0.0655 & 0.1216 \\
& 1.2 & 0.0924 & 0.8179 & 0.6212 & 0.7443 & 0.5690 & 0.0465 & 0.2164 & 0.1568 & 0.0684 & 0.1220 \\
 & 1.4 & 0.0756 & 0.8270 & 0.6010 & 0.7939 & 0.5744 & 0.0417 & 0.2673 & 0.1894 & 0.0782 & 0.1442 \\
Fixed W/O Mask & 1.6 & 0.1036 & 0.8351 & 0.5884 & 0.7140 & 0.5603 & 0.0594 & 0.2316 & 0.1619 & 0.0685 & 0.1304 \\
 & 1.8 & 0.0952 & 0.8141 & 0.6263 & 0.7036 & 0.5598 & 0.0485 & 0.2282 & 0.1677 & 0.0618 & 0.1265 \\
 & 2.0 & 0.1008 & 0.8199 & 0.6010 & 0.7181 & 0.5600 & 0.0502 & 0.2123 & 0.1684 & 0.0679 & 0.1247 \\
 & 2.5 & 0.0980 & 0.8346 & 0.5859 & 0.7048 & 0.5558 & 0.0676 & 0.2687 & 0.2067 & 0.0635 & 0.1516 \\
& 3.0 & 0.1036 & 0.8188 & 0.6187 & 0.7458 & 0.5819 & 0.0511 & 0.2211 & 0.2427 & 0.0626 & 0.1444 \\
\hline
\end{tabular}
